Consus: Taming the Paxi

Consus is a strictly serializable geo-replicated transactional key-value store. The key contribution of Consus is a new commit protocol that reduces the cost of executing a transaction to three wide area message delays in the common case. Augmenting the commit protocol are multiple Paxos implementations optimized for different purposes. Together the different implementations and optimizations comprise a cohesive system that provides low latency, high availability, and strong guarantees. This paper describes the techniques implemented in the open source release of Consus, and lays the groundwork for evaluating Consus once the system implementation is sufficiently robust for a thorough evaluation.

==> arch.tex <==
\begin{tikzpicture}
\pgfdeclareimage[width=.95\linewidth]{usa}{USA.ps};
\settoheight{\imageheight}{\pgfuseimage{usa}};
\pgfdeclareimage[height=1cm]{serv}{server.ps};
\settoheight{\imageheight}{\pgfuseimage{serv}};
\pgfdeclareimage[height=1cm]{dbserv}{database_server.ps};
\settoheight{\imageheight}{\pgfuseimage{dbserv}};
\pgfdeclareimage[height=1cm]{wwwserv}{web_server.ps};
\settoheight{\imageheight}{\pgfuseimage{wwwserv}};
\pgfdeclareimage[height=1cm]{client}{business_person.ps};
\settoheight{\imageheight}{\pgfuseimage{client}};

\node[align=center] (usa) {\pgfuseimage{usa}};

\node (virginia) at (8em, -.75em) {\pgfuseimage{dbserv}};
\node (california) at (-10em, 0) {\pgfuseimage{dbserv}};
\node (oregon) at (-8em, 4.75em) {\pgfuseimage{dbserv}};

\draw[<->,line width=1pt] (virginia) -- (california) node [midway,sloped,color=black,fill=white] {Commit};
\draw[<->,line width=1pt] (oregon) -- (virginia) node [midway,sloped,color=black,fill=white] {Commit};
\draw[<->,line width=1pt] (california) -- (oregon);

\node[rectangle,draw=black,dotted,line width=1pt,minimum width=1cm,minimum height=1.25cm] (micro) at (virginia) {};
\node[below of=usa,node distance=15em,rectangle,draw=black,dotted,line width=1pt,minimum width=.98\linewidth,minimum height=13em] (macro) {};

\draw[dashed] (micro.south west) -- (macro.north west);
\draw[dashed] (micro.south east) -- (macro.north east);

\node[below of=usa,node distance=19em] (kvscenter) {$\cdots$};
\node[left of=kvscenter,node distance=3em] {\pgfuseimage{dbserv}};
\node[left of=kvscenter,node distance=6em] {\pgfuseimage{dbserv}};
\node[left of=kvscenter,node distance=9em] {\pgfuseimage{dbserv}};
\node[right of=kvscenter,node distance=3em] {\pgfuseimage{dbserv}};
\node[right of=kvscenter,node distance=6em] {\pgfuseimage{dbserv}};
\node[right of=kvscenter,node distance=9em] {\pgfuseimage{dbserv}};
\draw[dotted,line width=0.5pt]
    ($(kvscenter) + (10.5em, 1.75em)$) --
    ($(kvscenter) + (10.5em, -1.75em)$) --
    ($(kvscenter) + (-10.5em, -1.75em)$) --
    ($(kvscenter) + (-10.5em, 1.75em)$) --
    ($(kvscenter) + (10.5em, 1.75em)$);
\draw[dotted,line width=2pt]
    ($(kvscenter) + (-10.5em, 2.25em)$) --
    ($(kvscenter) + (10.5em, 2.25em)$)
    node [midway,color=black,fill=white] {Key Value Storage};

\node (txcenter) at ($(kvscenter) + (-3em, 7em)$) {$\cdots$};
\node[left of=txcenter,node distance=3em] {\pgfuseimage{serv}};
\node[left of=txcenter,node distance=6em] {\pgfuseimage{serv}};
\node[right of=txcenter,node distance=3em] {\pgfuseimage{serv}};
\draw[dotted,line width=0.5pt]
    ($(txcenter) + (4.5em, 1.75em)$) --
    ($(txcenter) + (4.5em, -1.75em)$) --
    ($(txcenter) + (-7.5em, -1.75em)$) --
    ($(txcenter) + (-7.5em, 1.75em)$) --
    ($(txcenter) + (4.5em, 1.75em)$);
\draw[dotted,line width=2pt]
    ($(txcenter) + (-7.5em, 2.25em)$) --
    ($(txcenter) + (4.5em, 2.25em)$)
    node [midway,color=black,fill=white] (txlabel) {Transaction Manager};

\node (commitcenter) at ($(kvscenter) + (8em, 7em)$) {\pgfuseimage{wwwserv}};
\draw[dotted,line width=0.5pt]
    ($(commitcenter) + (1.5em, 1.75em)$) --
    ($(commitcenter) + (1.5em, -1.75em)$) --
    ($(commitcenter) + (-1.5em, -1.75em)$) --
    ($(commitcenter) + (-1.5em, 1.75em)$) --
    ($(commitcenter) + (1.5em, 1.75em)$);
\draw[dotted,line width=2pt]
    ($(commitcenter) + (-2.25em, -1.85em)$) --
    ($(commitcenter) + (-2.25em, 2.25em)$) --
    node [midway,color=black,fill=white] (commitlabel) {Commit}
    ($(commitcenter) + (2.5em, 2.25em)$);

\draw[-implies,double distance=3pt]
    ($(txcenter) + (4.5em, 1em)$) -- node[midway,color=black,fill=white] {\footnotesize$T_x$ log}
    ($(commitcenter) + (-2.25em, 1em)$);

\draw[-implies,double distance=3pt]
    ($(commitcenter) + (-2.25em, -1em)$) -- node[midway,color=black,fill=white] {\footnotesize\textcolor{green!75!black}{\Checkmark}\ \footnotesize\textcolor{red!75!black}{\XSolidBrush}}
    ($(txcenter) + (4.5em, -1em)$);

\draw[implies-,double distance=3pt]
    ($(kvscenter) + (-8.5em, 2.25em)$) -- node[midway,sloped,color=black,fill=white] {\footnotesize{R}}
    ($(txcenter) + (-5.5em, -1.75em)$);

\draw[implies-,double distance=3pt]
    ($(kvscenter) + (-6.5em, 2.25em)$) -- node[midway,sloped,color=black,fill=white] {\footnotesize{W}}
    ($(txcenter) + (-3.5em, -1.75em)$);

\node[rectangle,above of=commitlabel,node distance=4em,draw=black,color=black,fill=white,dotted,line width=1pt] (other) {Other DCs};
\draw[implies-implies,double distance=3pt] ($(commitlabel) + (0, 0.25em)$) -- (other);

\node[above of=txlabel,node distance=4em] (user) {\pgfuseimage{client}};
\draw[implies-implies,double distance=3pt] ($(txlabel) + (0, 0.25em)$) -- (user);
\end{tikzpicture}


==> deadlock.tex <==
\begin{tikzpicture}
\pgfdeclareimage[width=.95\linewidth]{usa}{USA.ps};
\settoheight{\imageheight}{\pgfuseimage{usa}};
\pgfdeclareimage[height=1cm]{serv}{server.ps};
\settoheight{\imageheight}{\pgfuseimage{serv}};
\pgfdeclareimage[height=1cm]{dbserv}{database_server.ps};
\settoheight{\imageheight}{\pgfuseimage{dbserv}};
\pgfdeclareimage[height=1cm]{wwwserv}{web_server.ps};
\settoheight{\imageheight}{\pgfuseimage{wwwserv}};

\node[align=center] (usa) {\pgfuseimage{usa}};

\node (virginia) at (8em, -.75em) {\pgfuseimage{dbserv}};
\node (california) at (-10em, 0) {\pgfuseimage{dbserv}};
\node (oregon) at (-8em, 4.75em) {\pgfuseimage{dbserv}};

\node[circle,color=white,fill=red,draw=white,inner sep=1pt,minimum width=0.1em] (v1) at (virginia) {\small 1};
\node[right of=v1,node distance=0.9em,circle,color=white,fill=gray,draw=white,inner sep=1pt,minimum width=0.1em] (v3) {\small 3};
\node[right of=v3,node distance=0.9em,circle,color=white,fill=gray,draw=white,inner sep=1pt,minimum width=0.1em] (v2) {\small 2};

\node[circle,color=white,fill=red,draw=white,inner sep=1pt,minimum width=0.1em] (c2) at (california) {\small 2};
\node[right of=c2,node distance=0.9em,circle,color=white,fill=gray,draw=white,inner sep=1pt,minimum width=0.1em] (c1) {\small 1};
\node[right of=c1,node distance=0.9em,circle,color=white,fill=gray,draw=white,inner sep=1pt,minimum width=0.1em] (c3) {\small 3};

\node[circle,color=white,fill=red,draw=white,inner sep=1pt,minimum width=0.1em] (o3) at (oregon) {\small 3};
\node[right of=o3,node distance=0.9em,circle,color=white,fill=gray,draw=white,inner sep=1pt,minimum width=0.1em] (o2) {\small 2};
\node[right of=o2,node distance=0.9em,circle,color=white,fill=gray,draw=white,inner sep=1pt,minimum width=0.1em] (o1) {\small 1};

\end{tikzpicture}


==> marriage.tex <==
\begin{tikzpicture}
\pgfdeclareimage[height=.5cm]{dbserv}{database_server.ps};
\settoheight{\imageheight}{\pgfuseimage{dbserv}};

\node (before) {};

\draw[thick,pattern=north west lines,pattern color=purple]
    ($(before) + (-8em,0em)$) rectangle ($(before) + (-4em,1em)$);
\draw[thick,pattern=vertical lines,pattern color=yellow!75!black]
    ($(before) + (-4em,0em)$) rectangle ($(before) + (-1em,1em)$);
\draw[thick,pattern=north east lines,pattern color=green!75!black]
    ($(before) + (-1em,0em)$) rectangle ($(before) + (2em,1em)$);
\draw[thick,pattern=horizontal lines,pattern color=red]
    ($(before) + (2em,0em)$)  rectangle ($(before) + (5em,1em)$);
\draw[thick,pattern=north west lines,pattern color=blue]
    ($(before) + (5em,0em)$)  rectangle ($(before) + (8em,1em)$);

\draw[thick] ($(before) + (-7em,0em)$) rectangle ($(before) + (-8em,1em)$);
\draw[thick] ($(before) + (-6em,0em)$) rectangle ($(before) + (-7em,1em)$);
\draw[thick] ($(before) + (-5em,0em)$) rectangle ($(before) + (-6em,1em)$);
\draw[thick] ($(before) + (-4em,0em)$) rectangle ($(before) + (-5em,1em)$);
\draw[thick] ($(before) + (-3em,0em)$) rectangle ($(before) + (-4em,1em)$);
\draw[thick] ($(before) + (-2em,0em)$) rectangle ($(before) + (-3em,1em)$);
\draw[thick] ($(before) + (-1em,0em)$) rectangle ($(before) + (-2em,1em)$);
\draw[thick] ($(before) + (0em,0em)$)  rectangle ($(before) + (-1em,1em)$);
\draw[thick] ($(before) + (0em,0em)$)  rectangle ($(before) + (1em,1em)$);
\draw[thick] ($(before) + (1em,0em)$)  rectangle ($(before) + (2em,1em)$);
\draw[thick] ($(before) + (2em,0em)$)  rectangle ($(before) + (3em,1em)$);
\draw[thick] ($(before) + (3em,0em)$)  rectangle ($(before) + (4em,1em)$);
\draw[thick] ($(before) + (4em,0em)$)  rectangle ($(before) + (5em,1em)$);
\draw[thick] ($(before) + (5em,0em)$)  rectangle ($(before) + (6em,1em)$);
\draw[thick] ($(before) + (6em,0em)$)  rectangle ($(before) + (7em,1em)$);
\draw[thick] ($(before) + (7em,0em)$)  rectangle ($(before) + (8em,1em)$);

\node[above of=before,node distance=2em] (beforeservs) {};
\node[left of=beforeservs,node distance=6em] {\pgfuseimage{dbserv}};
\node[left of=beforeservs,node distance=2.5em] {\pgfuseimage{dbserv}};
\node[right of=beforeservs,node distance=0.5em] {\pgfuseimage{dbserv}};
\node[right of=beforeservs,node distance=3.5em] {\pgfuseimage{dbserv}};
\node[right of=beforeservs,node distance=6.5em] {\pgfuseimage{dbserv}};

\draw[decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
    ($(before) + (-4em,0em)$) -- node[black,midway,yshift=-1pt] (partb1) {}
    ($(before) + (-8em,0em)$);

\draw[decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
    ($(before) + (-1em,0em)$) -- node[black,midway,yshift=-1pt] (partb2) {}
    ($(before) + (-4em,0em)$);

\draw[decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
    ($(before) + (2em,0em)$) -- node[black,midway,yshift=-1pt] (partb3) {}
    ($(before) + (-1em,0em)$);

\draw[decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
    ($(before) + (5em,0em)$) -- node[black,midway,yshift=-1pt] (partb4) {}
    ($(before) + (2em,0em)$);

\draw[decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
    ($(before) + (8em,0em)$) -- node[black,midway,yshift=-1pt] (partb5) {}
    ($(before) + (5em,0em)$);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[below of=before,node distance=5em] (after) {};

\draw[thick,pattern=north west lines,pattern color=purple]
    ($(after) + (-8em,0em)$) rectangle ($(after) + (-5em,1em)$);
\draw[thick,pattern=vertical lines,pattern color=yellow!75!black]
    ($(after) + (-5em,0em)$) rectangle ($(after) + (-2em,1em)$);
\draw[thick,pattern=north east lines,pattern color=green!75!black]
    ($(after) + (0em,0em)$) rectangle ($(after) + (2em,1em)$);
\draw[thick,pattern=horizontal lines,pattern color=red]
    ($(after) + (2em,0em)$)  rectangle ($(after) + (4em,1em)$);
\draw[thick,pattern=north west lines,pattern color=blue]
    ($(after) + (6em,0em)$)  rectangle ($(after) + (8em,1em)$);

\draw[thick] ($(after) + (-7em,0em)$) rectangle ($(after) + (-8em,1em)$);
\draw[thick] ($(after) + (-6em,0em)$) rectangle ($(after) + (-7em,1em)$);
\draw[thick] ($(after) + (-5em,0em)$) rectangle ($(after) + (-6em,1em)$);
\draw[thick] ($(after) + (-4em,0em)$) rectangle ($(after) + (-5em,1em)$);
\draw[thick] ($(after) + (-3em,0em)$) rectangle ($(after) + (-4em,1em)$);
\draw[thick] ($(after) + (-2em,0em)$) rectangle ($(after) + (-3em,1em)$);
\draw[thick] ($(after) + (-1em,0em)$) rectangle ($(after) + (-2em,1em)$);
\draw[thick] ($(after) + (0em,0em)$)  rectangle ($(after) + (-1em,1em)$);
\draw[thick] ($(after) + (0em,0em)$)  rectangle ($(after) + (1em,1em)$);
\draw[thick] ($(after) + (1em,0em)$)  rectangle ($(after) + (2em,1em)$);
\draw[thick] ($(after) + (2em,0em)$)  rectangle ($(after) + (3em,1em)$);
\draw[thick] ($(after) + (3em,0em)$)  rectangle ($(after) + (4em,1em)$);
\draw[thick] ($(after) + (4em,0em)$)  rectangle ($(after) + (5em,1em)$);
\draw[thick] ($(after) + (5em,0em)$)  rectangle ($(after) + (6em,1em)$);
\draw[thick] ($(after) + (6em,0em)$)  rectangle ($(after) + (7em,1em)$);
\draw[thick] ($(after) + (7em,0em)$)  rectangle ($(after) + (8em,1em)$);

\node[below of=after,node distance=1em] (afterservs) {};
\node[left of=afterservs,node distance=6.5em] {\pgfuseimage{dbserv}};
\node[left of=afterservs,node distance=3.5em] {\pgfuseimage{dbserv}};
\node[left of=afterservs,node distance=1em] {\pgfuseimage{dbserv}};
\node[right of=afterservs,node distance=1em] {\pgfuseimage{dbserv}};
\node[right of=afterservs,node distance=3em] {\pgfuseimage{dbserv}};
\node[right of=afterservs,node distance=5em] {\pgfuseimage{dbserv}};
\node[right of=afterservs,node distance=7em] {\pgfuseimage{dbserv}};

\draw[decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
    ($(after) + (-8em,1em)$) -- node[black,midway,yshift=1pt] (parta1) {}
    ($(after) + (-5em,1em)$);

\draw[decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
    ($(after) + (-5em,1em)$) -- node[black,midway,yshift=1pt] (parta2) {}
    ($(after) + (-2em,1em)$);

\draw[decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
    ($(after) + (-2em,1em)$) -- node[black,midway,yshift=1pt] (parta3) {}
    ($(after) + (0em,1em)$);

\draw[decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
    ($(after) + (0em,1em)$) -- node[black,midway,yshift=1pt] (parta4) {}
    ($(after) + (2em,1em)$);

\draw[decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
    ($(after) + (2em,1em)$) -- node[black,midway,yshift=1pt] (parta5) {}
    ($(after) + (4em,1em)$);

\draw[decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
    ($(after) + (4em,1em)$) -- node[black,midway,yshift=1pt] (parta6) {}
    ($(after) + (6em,1em)$);

\draw[decorate,decoration={brace,amplitude=6pt},xshift=-4pt,yshift=0pt]
    ($(after) + (6em,1em)$) -- node[black,midway,yshift=1pt] (parta7) {}
    ($(after) + (8em,1em)$);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[-,line width=1pt] (partb1) -- node[midway,black,fill=white] {\footnotesize{3}} (parta1);
\draw[-,line width=1pt] (partb1) -- node[midway,black,fill=white] {\footnotesize{1}} (parta2);

\draw[-,line width=1pt] (partb2) -- node[midway,black,fill=white] {\footnotesize{2}} (parta2);
\draw[-,line width=1pt] (partb2) -- node[midway,black,fill=white] {\footnotesize{1}} (parta3);

\draw[-,line width=1pt] (partb3) -- node[midway,black,fill=white] {\footnotesize{1}} (parta3);
\draw[-,line width=1pt] (partb3) -- node[midway,black,fill=white] {\footnotesize{2}} (parta4);

\draw[-,line width=1pt] (partb4) -- node[midway,black,fill=white] {\footnotesize{2}} (parta5);
\draw[-,line width=1pt] (partb4) -- node[midway,black,fill=white] {\footnotesize{1}} (parta6);

\draw[-,line width=1pt] (partb5) -- node[midway,black,fill=white] {\footnotesize{1}} (parta6);
\draw[-,line width=1pt] (partb5) -- node[midway,black,fill=white] {\footnotesize{2}} (parta7);

\end{tikzpicture}


==> txman.tex <==
\begin{tikzpicture}
\pgfdeclareimage[height=.5cm]{serv}{server.ps};
\settoheight{\imageheight}{\pgfuseimage{serv}};
\pgfdeclareimage[height=.5cm]{client}{business_person.ps};
\settoheight{\imageheight}{\pgfuseimage{client}};

\node (origin) {};

\node[right of=origin,node distance=0em] (cluster1) {};
\node[right of=origin,node distance=5em] (cluster2) {};
\node[right of=origin,node distance=10em] (cluster3) {};
\node[right of=origin,node distance=16em] (cluster4) {};

\draw[thick,dotted] (cluster1) circle (1.75em);
\foreach \name/\angle in {c1s1/0, c1s2/72, c1s3/144, c1s4/216, c1s5/288}
    \node (\name) at ($(cluster1) + (\angle:1.75em)$) {\pgfuseimage{serv}};

\draw[thick,dotted] (cluster2) circle (1.75em);
\foreach \name/\angle in {c2s1/0, c2s2/72, c2s3/144, c2s4/216, c2s5/288}
    \node (\name) at ($(cluster2) + (\angle:1.75em)$) {\pgfuseimage{serv}};

\draw[thick,dotted] (cluster3) circle (1.75em);
\foreach \name/\angle in {c3s1/0, c3s2/72, c3s3/144, c3s4/216, c3s5/288}
    \node (\name) at ($(cluster3) + (\angle:1.75em)$) {\pgfuseimage{serv}};

\draw[thick,dotted] (cluster4) circle (1.75em);
\foreach \name/\angle in {c4s1/0, c4s2/72, c4s3/144, c4s4/216, c4s5/288}
    \node (\name) at ($(cluster4) + (\angle:1.75em)$) {\pgfuseimage{serv}};

\draw[rectangle,draw=black,line width=1pt,dashed]
    ($(cluster1) + (-2.5em,-2.7em)$)
    -- ($(cluster3) + (2.7em,-2.7em)$)
    -- ($(cluster3) + (2.7em,2.7em)$)
    -- ($(cluster1) + (-2.5em,2.7em)$)
    -- ($(cluster1) + (-2.5em,-2.7em)$);

\draw[rectangle,draw=black,line width=1pt,dashed]
    ($(cluster4) + (-2.5em,-2.7em)$)
    -- ($(cluster4) + (2.7em,-2.7em)$)
    -- ($(cluster4) + (2.7em,2.7em)$)
    -- ($(cluster4) + (-2.5em,2.7em)$)
    -- ($(cluster4) + (-2.5em,-2.7em)$);

\node[above of=cluster4,node distance=6em] (overload) {};
\node[left of=overload,node distance=4em] (overclient1) {\pgfuseimage{client}};
\node[left of=overload,node distance=3em] (overclient2) {\pgfuseimage{client}};
\node[left of=overload,node distance=2em] (overclient3) {\pgfuseimage{client}};
\node[left of=overload,node distance=1em] (overclient4) {\pgfuseimage{client}};
\node[right of=overload,node distance=0em] (overclient5) {\pgfuseimage{client}};
\node[right of=overload,node distance=1em] (overclient6) {\pgfuseimage{client}};
\node[right of=overload,node distance=2em] (overclient7) {\pgfuseimage{client}};

\draw[->,thick] (overclient1) -- (c4s4);
\draw[->,thick] (overclient2) -- (c4s4);
\draw[->,thick] (overclient3) -- (c4s3);
\draw[->,thick] (overclient4) -- (c4s2);
\draw[->,thick] (overclient5) -- (c4s2);
\draw[->,thick] (overclient6) -- (c4s2);
\draw[->,thick] (overclient7) -- (c4s5);

\node[above of=cluster2,node distance=6em] (lightload) {};
\node[left of=lightload,node distance=5em] (lightclient1) {\pgfuseimage{client}};
\node[left of=lightload,node distance=1.67em] (lightclient2) {\pgfuseimage{client}};
\node[right of=lightload,node distance=1.67em] (lightclient3) {\pgfuseimage{client}};
\node[right of=lightload,node distance=5em] (lightclient4) {\pgfuseimage{client}};

\draw[->,thick] (lightclient1) -- (c1s3);
\draw[->,thick] (lightclient2) -- (c1s1);
\draw[->,thick] (lightclient2) -- (c2s5);
\draw[->,thick] (lightclient3) -- (c2s2);
\draw[->,thick] (lightclient4) -- (c2s1);

\draw[rectangle,draw=black,dotted,line width=1pt]
       ($(lightclient1) + (-.85em,-1em)$)
    -- ($(lightclient4) +  (.85em,-1em)$)
    -- ($(lightclient4) +  (.85em, 1.25em)$)
    -- node[midway,fill=white,inner sep=0pt] {\footnotesize{Application 1}}
       ($(lightclient1) + (-.85em, 1.25em)$)
    -- ($(lightclient1) + (-.85em,-1em)$);

\draw[rectangle,draw=black,dotted,line width=1pt]
       ($(overclient1) + (-.85em,-1em)$)
    -- ($(overclient7) +  (.85em,-1em)$)
    -- ($(overclient7) +  (.85em, 1.25em)$)
    -- node[midway,fill=white,inner sep=0pt] {\footnotesize{Application 2}}
       ($(overclient1) + (-.85em, 1.25em)$)
    -- ($(overclient1) + (-.85em,-1em)$);

%\draw[<->,line width=1pt] (virginia) -- (california) node [midway,sloped,color=black,fill=white] {Commit};
%\draw[<->,line width=1pt] (oregon) -- (virginia) node [midway,sloped,color=black,fill=white] {Commit};
%\draw[<->,line width=1pt] (california) -- (oregon);
%
%\node[rectangle,draw=black,dotted,line width=1pt,minimum width=1cm,minimum height=1.25cm] (micro) at (virginia) {};
%\node[below of=usa,node distance=15em,rectangle,draw=black,dotted,line width=1pt,minimum width=\linewidth,minimum height=13em] (macro) {};
%
%\draw[dashed] (micro.south west) -- (macro.north west);
%\draw[dashed] (micro.south east) -- (macro.north east);
%
%\node[below of=usa,node distance=19em] (kvscenter) {$\cdots$};
%\node[left of=kvscenter,node distance=3em] {\pgfuseimage{dbserv}};
%\node[left of=kvscenter,node distance=6em] {\pgfuseimage{dbserv}};
%\node[left of=kvscenter,node distance=9em] {\pgfuseimage{dbserv}};
%\node[right of=kvscenter,node distance=3em] {\pgfuseimage{dbserv}};
%\node[right of=kvscenter,node distance=6em] {\pgfuseimage{dbserv}};
%\node[right of=kvscenter,node distance=9em] {\pgfuseimage{dbserv}};
%\draw[dotted,line width=0.5pt]
%    ($(kvscenter) + (10.5em, 1.75em)$) --
%    ($(kvscenter) + (10.5em, -1.75em)$) --
%    ($(kvscenter) + (-10.5em, -1.75em)$) --
%    ($(kvscenter) + (-10.5em, 1.75em)$) --
%    ($(kvscenter) + (10.5em, 1.75em)$);
%\draw[dotted,line width=2pt]
%    ($(kvscenter) + (-10.5em, 2.25em)$) --
%    ($(kvscenter) + (10.5em, 2.25em)$)
%    node [midway,color=black,fill=white] {Key Value Storage};
%
%
%
%\node (txcenter) at ($(kvscenter) + (-3em, 7em)$) {$\cdots$};
%\node[left of=txcenter,node distance=3em] {\pgfuseimage{serv}};
%\node[left of=txcenter,node distance=6em] {\pgfuseimage{serv}};
%\node[right of=txcenter,node distance=3em] {\pgfuseimage{serv}};
%\draw[dotted,line width=0.5pt]
%    ($(txcenter) + (4.5em, 1.75em)$) --
%    ($(txcenter) + (4.5em, -1.75em)$) --
%    ($(txcenter) + (-7.5em, -1.75em)$) --
%    ($(txcenter) + (-7.5em, 1.75em)$) --
%    ($(txcenter) + (4.5em, 1.75em)$);
%\draw[dotted,line width=2pt]
%    ($(txcenter) + (-7.5em, 2.25em)$) --
%    ($(txcenter) + (4.5em, 2.25em)$)
%    node [midway,color=black,fill=white] (txlabel) {Transaction Manager};
%
%\node (commitcenter) at ($(kvscenter) + (8em, 7em)$) {\pgfuseimage{wwwserv}};
%\draw[dotted,line width=0.5pt]
%    ($(commitcenter) + (1.5em, 1.75em)$) --
%    ($(commitcenter) + (1.5em, -1.75em)$) --
%    ($(commitcenter) + (-1.5em, -1.75em)$) --
%    ($(commitcenter) + (-1.5em, 1.75em)$) --
%    ($(commitcenter) + (1.5em, 1.75em)$);
%\draw[dotted,line width=2pt]
%    ($(commitcenter) + (-2.25em, -1.85em)$) --
%    ($(commitcenter) + (-2.25em, 2.25em)$) --
%    node [midway,color=black,fill=white] (commitlabel) {Commit}
%    ($(commitcenter) + (2.5em, 2.25em)$);
%
%\draw[-implies,double distance=3pt]
%    ($(txcenter) + (4.5em, 1em)$) -- node[midway,color=black,fill=white] {\footnotesize$T_x$ log}
%    ($(commitcenter) + (-2.25em, 1em)$);
%
%\draw[-implies,double distance=3pt]
%    ($(commitcenter) + (-2.25em, -1em)$) -- node[midway,color=black,fill=white] {\footnotesize\textcolor{green!75!black}{\Checkmark}\ \footnotesize\textcolor{red!75!black}{\XSolidBrush}}
%    ($(txcenter) + (4.5em, -1em)$);
%
%\draw[implies-,double distance=3pt]
%    ($(kvscenter) + (-8.5em, 2.25em)$) -- node[midway,sloped,color=black,fill=white] {\footnotesize{R}}
%    ($(txcenter) + (-5.5em, -1.75em)$);
%
%\draw[implies-,double distance=3pt]
%    ($(kvscenter) + (-6.5em, 2.25em)$) -- node[midway,sloped,color=black,fill=white] {\footnotesize{W}}
%    ($(txcenter) + (-3.5em, -1.75em)$);
%
%\node[rectangle,above of=commitlabel,node distance=4em,draw=black,color=black,fill=white,dotted,line width=1pt] (other) {Other DCs};
%\draw[implies-implies,double distance=3pt] ($(commitlabel) + (0, 0.25em)$) -- (other);
%
%\node[above of=txlabel,node distance=4em] (user) {\pgfuseimage{client}};
%\draw[implies-implies,double distance=3pt] ($(txlabel) + (0, 0.25em)$) -- (user);
\end{tikzpicture}

